Simulating all multipartite non-signalling channels via quasiprobabilistic mixtures of local channels in generalised probabilistic theories

Non-signalling quantum channels -- relevant in, e.g., the study of Bell and Einstein-Podolsky-Rosen scenarios -- may be simulated via affine combinations of local operations in bipartite scenarios. Moreover, when these channels correspond to stochastic maps between classical variables, such simulation is possible even in multipartite scenarios. These two results have proven useful when studying the properties of these channels, such as their communication and information processing power, and even when defining measures of the non-classicality of physical phenomena (such as Bell non-classicality and steering). In this paper we show that such useful quasi-stochastic characterizations of channels may be unified and applied to the broader class of multipartite non-signalling channels. Moreover, we show that this holds for non-signalling channels in quantum theory, as well as in a larger family of generalised probabilistic theories. More precisely, we prove that non-signalling channels can always be simulated by affine combinations of corresponding local operations, provided that the underlying physical theory is locally tomographic -- a property that quantum theory satisfies. Our results then can be viewed as a generalisation of Refs.~[Phys. Rev. Lett. 111, 170403] and [Phys. Rev. A 88, 022318 (2013)] to the multipartite scenario for arbitrary tomographically local generalised probabilistic theories (including quantum theory). Our proof technique leverages Hardy's duotensor formalism, highlighting its utility in this line of research.

==> Diagrams/DP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$f$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw[qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTChannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 1) {$T_1$};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 1) {$T_n$};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=right label] (21) at (0.75, -1) {$S_n$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$C$};
		\node [style=none] (29) at (0, -1) {$\cdots$};
		\node [style=none] (30) at (0, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTChannel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 0.75) {$T_1$};
		\node [style=fMeas] (10) at (-0.75, 2.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 0.75) {$T_n$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_n$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$C$};
		\node [style=none] (29) at (0, -1) {$\cdots$};
		\node [style=none] (30) at (0, 1) {$\cdots$};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=none] (32) at (-2, -2.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10) to (14.center);
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10) to (34.center);
		\draw [cWire] (16) to (33.center);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTChannel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 0.75) {$T_1$};
		\node [style=fMeas] (10) at (-0.75, 2.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 0.75) {$T_n$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_n$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$C$};
		\node [style=none] (29) at (0, -1) {$\cdots$};
		\node [style=none] (30) at (0, 1) {$\cdots$};
		\node [style=fTransition, fill=black] (31) at (-1.75, -1.5) {};
		\node [style=fTransition, fill=black] (32) at (-0.25, -2.5) {};
		\node [style=fTransition, fill=black] (33) at (1.75, 1.5) {};
		\node [style=fTransition, fill=black] (34) at (0.25, 2.5) {};
		\node [style=fPrep] (35) at (1.25, 2.5) {};
		\node [style=fPrep] (36) at (2.75, 1.5) {};
		\node [style=fMeas] (37) at (-1.25, -2.5) {};
		\node [style=fMeas] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (-2.75, -3.75) {};
		\node [style=none] (40) at (-1.25, -3.75) {};
		\node [style=none] (41) at (1.25, 3.75) {};
		\node [style=none] (42) at (2.75, 3.75) {};
		\node [style=none] (43) at (-2, -3.25) {$\cdots$};
		\node [style=none] (44) at (2, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10) to (14.center);
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10) to (34);
		\draw [cWire] (16) to (33);
		\draw [cWire] (31) to (20);
		\draw [cWire] (32) to (23);
		\draw [cWire] (38) to (31);
		\draw [cWire] (32) to (37);
		\draw [cWire] (34) to (35);
		\draw [cWire] (33) to (36);
		\draw [qWire] (36) to (42.center);
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
		\draw [qWire] (37) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTStochNorm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 0.75) {$T_1$};
		\node [style=fMeas] (10) at (-0.75, 2.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 0.75) {$T_n$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_n$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$C$};
		\node [style=none] (29) at (0, -1) {$\cdots$};
		\node [style=none] (30) at (0, 1) {$\cdots$};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=none] (32) at (-2, -2.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2, 2.5) {};
		\node [style=rightground] (35) at (2.25, 2.5) {};
		\node [style=rightground] (36) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10) to (14.center);
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10) to (34.center);
		\draw [cWire] (16) to (33.center);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTStochNorm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 0.75) {$T_1$};
		\node [style=none] (10) at (-0.75, 2.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 0.75) {$T_n$};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_n$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$C$};
		\node [style=none] (29) at (0, -1) {$\cdots$};
		\node [style=none] (30) at (0, 1) {$\cdots$};
		\node [style=none] (31) at (-2, -1.5) {};
		\node [style=none] (32) at (-2, -2.5) {};
		\node [style=upground] (35) at (0.75, 1.75) {};
		\node [style=upground] (36) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTStochNorm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (18) at (-0.75, 0) {$S_1$};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=fPrep] (20) at (-0.75, -0.5) {};
		\node [style=right label] (21) at (0.75, 0) {$S_n$};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=fPrep] (23) at (0.75, -1.5) {};
		\node [style=none] (29) at (0, -0.25) {$\cdots$};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-2, -1.5) {};
		\node [style=upground] (35) at (0.75, 0.75) {};
		\node [style=upground] (36) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTStochNorm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (29) at (-1, 0) {$\vdots$};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-1.75, -0.75) {};
		\node [style=rightground] (35) at (-0.25, 0.5) {};
		\node [style=rightground] (36) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (31.center) to (20.center);
		\draw [cWire] (32.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IdDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=right label] (3) at (0, -0.75) {$S$};
		\node [style=fMeas] (5) at (0, 0) {};
		\node [style=fTransition, fill=black] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=up label] (9) at (0.75, 0) {$\Lambda_S$};
		\node [style=up label] (11) at (2.25, 0) {$\Lambda_S$};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=right label] (13) at (3, 0.75) {$S$};
		\node [style=fPrep] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [qWire] (14) to (15.center);
		\draw [cWire] (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/K.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$\phi$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw[qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MPDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s_i$};
		\node [style=copoint] (38) at (0, -0.75) {$e_i$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
		\node [style=upground] (44) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$c_{i}^{\alpha\beta}$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (-0.5, 0.75) {$T_1$};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=right label] (15) at (0.5, 0.75) {$T_2$};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=right label] (18) at (-0.5, -0.75) {$S_1$};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=right label] (21) at (0.5, -0.75) {$S_2$};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (0, 0) {$B$};
		\node [style=upground] (29) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 0.75) {$T_1$};
		\node [style=fMeas] (10) at (-0.75, 2.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 0.75) {$T_2$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_2$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$B$};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (-1.75, -2.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=rightground] (35) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10) to (14.center);
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10) to (34.center);
		\draw [cWire] (16) to (33.center);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.75, 0.75) {$T_1$};
		\node [style=none] (10) at (-0.75, 2.25) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=right label] (15) at (0.75, 0.75) {$T_2$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=left label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_2$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0) {$B$};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (-1.75, -2.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=upground] (35) at (-0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (16) to (33.center);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (15) at (0.75, 0.75) {$T_2$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=right label] (18) at (-0.75, -1) {$S_1$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=fPrep] (20) at (-0.75, -1.5) {};
		\node [style=right label] (21) at (0.75, -1) {$S_2$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0.75, 0) {$b_2$};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (-1.75, -2.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=upground] (35) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (16) to (33.center);
		\draw [cWire] (31.center) to (20);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (15) at (0.75, 0.75) {$T_2$};
		\node [style=fMeas] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=right label] (21) at (0.75, -1) {$S_2$};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=fPrep] (23) at (0.75, -2.25) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0.75, 0) {$b_2$};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-1.75, -2.25) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=rightground] (35) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (16) to (17.center);
		\draw [qWire] (22.center) to (23);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (16) to (33.center);
		\draw [cWire] (31.center) to (20.center);
		\draw [cWire] (32.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannelDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.5, 0.75) {$T_1$};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=right label] (15) at (0.5, 0.75) {$T_2$};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=left label] (18) at (-0.5, -1) {$S_1$};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=right label] (21) at (0.5, -1) {$S_2$};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (0, 0) {$B$};
		\node [style=upground] (29) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannelDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (-0.5, 0.75) {$T_1$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=right label] (18) at (-0.5, -1) {$S_1$};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=right label] (21) at (1, -1) {$S_2$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-0.5, 0) {$b_1$};
		\node [style=upground] (29) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannelDef3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (3) at (-0.5, 0.75) {$T_1$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=right label] (15) at (0.5, 0.75) {$T_2$};
		\node [style=none] (16) at (0.5, 2) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=left label] (18) at (-0.5, -1) {$S_1$};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=right label] (21) at (0.5, -1) {$S_2$};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (0, 0) {$B$};
		\node [style=upground] (29) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSChannelDef4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0.5, 0.75) {$T_2$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=right label] (18) at (0.5, -1) {$S_2$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=right label] (21) at (-1, -1) {$S_1$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0.5, 0) {$b_2$};
		\node [style=upground] (29) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0, 0) {$S$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (-1, 0) {$\rvdots$};
		\node [style=none] (26) at (1, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [cWire] (18.center) to (17.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0, 0) {$s_i^\alpha$};
		\node [style=fTransition, fill=black] (31) at (-1.25, 0) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=fMeas] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=rightground] (42) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (31) to (20.center);
		\draw [cWire] (38) to (31);
		\draw [cWire] (34.center) to (35.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=fTransition, fill=black] (31) at (-1.25, 0) {};
		\node [style=fMeas] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=rightground] (42) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (31) to (20.center);
		\draw [cWire] (38) to (31);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0, 1) {$s_1^\alpha$};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, 0) {$\rvdots$};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (0, -1) {$s_n^\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [cWire] (18.center) to (17.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (24.center) to (23.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0.5, 1.75) {};
		\node [style=none] (28) at (0, 1.25) {$s_1^\alpha$};
		\node [style=none] (29) at (0, 0) {$\rvdots$};
		\node [style=fTransition, fill=black] (31) at (-2, 1.25) {};
		\node [style=fTransition, fill=black] (32) at (-1.25, -1.25) {};
		\node [style=fTransition, fill=black] (33) at (2, -1.25) {};
		\node [style=fTransition, fill=black] (34) at (1.25, 1.25) {};
		\node [style=fPrep] (35) at (2.25, 1.25) {};
		\node [style=fPrep] (36) at (3.75, -1.25) {};
		\node [style=fMeas] (37) at (-2.25, -1.25) {};
		\node [style=fMeas] (38) at (-3.75, 1.25) {};
		\node [style=none] (39) at (-3.75, -2.5) {};
		\node [style=none] (40) at (-2.25, -2.5) {};
		\node [style=none] (41) at (2.25, 2.5) {};
		\node [style=none] (42) at (3.75, 2.5) {};
		\node [style=none] (43) at (-3, -2.25) {$\cdots$};
		\node [style=none] (44) at (3, 2.25) {$\cdots$};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (-0.5, -1.75) {};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (0, -1.25) {$s_n^\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10.center) to (34);
		\draw [cWire] (16.center) to (33);
		\draw [cWire] (31) to (20.center);
		\draw [cWire] (32) to (23.center);
		\draw [cWire] (38) to (31);
		\draw [cWire] (32) to (37);
		\draw [cWire] (34) to (35);
		\draw [cWire] (33) to (36);
		\draw [qWire] (36) to (42.center);
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
		\draw [qWire] (37) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-1, 0) {$x_1^{\alpha}$};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-1, -1.75) {};
		\node [style=none] (40) at (1, -1.75) {};
		\node [style=none] (41) at (-1, 1.75) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none] (43) at (0, 0) {$\cdots$};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (51) at (1, 0) {$x_n^{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (36.center) to (42.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (37.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0, 0) {$x_i^\alpha$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0, 0) {$s_i^\alpha$};
		\node [style=fTransition, fill=black] (31) at (-1.25, 0) {};
		\node [style=fTransition, fill=black] (34) at (1.25, 0) {};
		\node [style=fPrep] (35) at (2.25, 0) {};
		\node [style=fMeas] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10.center) to (34);
		\draw [cWire] (31) to (20.center);
		\draw [cWire] (38) to (31);
		\draw [cWire] (34) to (35);
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0, 0) {$x_i^\alpha$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=upground] (42) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0, 0) {$s_i^\alpha$};
		\node [style=fTransition, fill=black] (31) at (-1.25, 0) {};
		\node [style=fTransition, fill=black] (34) at (1.25, 0) {};
		\node [style=fPrep] (35) at (2.25, 0) {};
		\node [style=fMeas] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=upground] (42) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10.center) to (34);
		\draw [cWire] (31) to (20.center);
		\draw [cWire] (38) to (31);
		\draw [cWire] (34) to (35);
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Proof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0, 0) {$s_i^\alpha$};
		\node [style=fTransition, fill=black] (31) at (-1.25, 0) {};
		\node [style=fTransition, fill=black] (34) at (1.25, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=fMeas] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=rightground] (42) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (10.center) to (34);
		\draw [cWire] (31) to (20.center);
		\draw [cWire] (38) to (31);
		\draw [cWire] (34) to (35.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/affineCombination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0, 1.75) {$S_1$};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-3.5, 1.75) {};
		\node [style=none] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (-3.5, -1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, 0.25) {$\rvdots$};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-0.5, -2.25) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (0, -1) {$S_n$};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, -1.75) {};
		\node [style=white dot] (35) at (-1.75, 0) {};
		\node [style=infpoint, fill=black] (36) at (-3, 0) {\color{white} $q$};
		\node [style=up label] (37) at (-2.25, 0) {$A$};
		\node [style=up label] (38) at (-1.25, 0.75) {$A$};
		\node [style=up label] (39) at (-1.25, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [cWire] (18.center) to (17.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (24.center) to (23.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [cWire, in=180, out=-60, looseness=0.75] (35) to (34.center);
		\draw [cWire, in=180, out=60, looseness=0.50] (35) to (32.center);
		\draw [cWire] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/affineCombinationGPT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-1, 0.75) {$C_1$};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (-1, 0.25) {};
		\node [style=none] (39) at (-1, -3) {};
		\node [style=none] (40) at (1, -3) {};
		\node [style=none] (41) at (-1, 2) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (0, 0) {$\cdots$};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -1.25) {};
		\node [style=none] (49) at (1.5, -1.25) {};
		\node [style=none] (50) at (1.5, -0.25) {};
		\node [style=none] (51) at (1, -0.75) {$C_n$};
		\node [style=none] (52) at (-2.25, 0.75) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=up label] (54) at (-2, 0.75) {$A$};
		\node [style=none] (55) at (-1.75, -0.75) {};
		\node [style=none] (56) at (0.5, -0.75) {};
		\node [style=up label] (57) at (-1.5, -0.75) {$A$};
		\node [style=none] (74) at (-4.75, -1.25) {};
		\node [style=up label] (76) at (-4.75, -1.25) {$A$};
		\node [style=none] (77) at (-4.75, -2.75) {};
		\node [style=up label] (79) at (-4.75, -2.75) {$A$};
		\node [style=white dot] (80) at (-5.75, -2) {};
		\node [style=infpoint, fill=black] (81) at (-6.75, -2) {\color{white}$Q$};
		\node [style=none] (82) at (-5, -2) {$\vdots$};
		\node [style=none] (83) at (-4, -2.75) {};
		\node [style=point] (84) at (-3.5, -2.75) {$E$};
		\node [style=point] (85) at (-4, -1.25) {$E$};
		\node [style=copoint] (86) at (-2.75, 0.75) {$D$};
		\node [style=copoint] (87) at (-2.25, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (36.center) to (42.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (37.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (55.center) to (56.center);
		\draw [cWire, in=180, out=60] (80) to (74.center);
		\draw [cWire, in=-180, out=-60] (80) to (77.center);
		\draw [cWire] (81) to (80);
		\draw [cWire] (74.center) to (85);
		\draw [cWire] (77.center) to (84);
		\draw [cWire] (87) to (55.center);
		\draw [cWire] (86) to (52.center);
		\draw [qWire, in=270, out=90] (85) to (86);
		\draw [qWire, in=270, out=90] (84) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/affineCombinationGPT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 2.75) {};
		\node [style=none] (25) at (-1.5, 1.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 2.75) {};
		\node [style=none] (28) at (-1, 2.25) {$C_1$};
		\node [style=none] (35) at (-1, 2.75) {};
		\node [style=none] (36) at (2.5, 0.5) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-1, -4.5) {};
		\node [style=none] (40) at (2.5, -4.5) {};
		\node [style=none] (41) at (-1, 3.5) {};
		\node [style=none] (42) at (2.5, 3.5) {};
		\node [style=none] (47) at (2, 0.5) {};
		\node [style=none] (48) at (2, -0.5) {};
		\node [style=none] (49) at (3, -0.5) {};
		\node [style=none] (50) at (3, 0.5) {};
		\node [style=none] (51) at (2.5, 0) {$C_n$};
		\node [style=none] (52) at (-2.25, 2.25) {};
		\node [style=none] (53) at (-1.5, 2.25) {};
		\node [style=up label] (54) at (-2, 2.25) {$A$};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=up label] (57) at (1.5, 0) {$A$};
		\node [style=none] (74) at (-4, -1.5) {};
		\node [style=up label] (76) at (-4, -1.5) {$A$};
		\node [style=none] (77) at (-3.75, -3) {};
		\node [style=up label] (79) at (-3.75, -3) {$A$};
		\node [style=white dot] (80) at (-5, -2.25) {};
		\node [style=infpoint, fill=black] (81) at (-6, -2.25) {\color{white}$Q$};
		\node [style=none] (82) at (-4, -2.25) {$\rvdots$};
		\node [style=none] (83) at (-2.5, -3) {};
		\node [style=point] (84) at (-2, -3) {$E$};
		\node [style=point] (85) at (-3.25, -1.5) {$E$};
		\node [style=copoint] (86) at (-2.75, 2.25) {$D$};
		\node [style=copoint] (87) at (0.75, 0) {$D$};
		\node [style=none] (88) at (-3, 3) {};
		\node [style=none] (89) at (-3.75, 1.5) {};
		\node [style=none] (90) at (-0.25, 1.5) {};
		\node [style=none] (91) at (-0.25, 3) {};
		\node [style=none] (92) at (0.5, 0.75) {};
		\node [style=none] (93) at (-0.25, -0.75) {};
		\node [style=none] (94) at (3.25, -0.75) {};
		\node [style=none] (95) at (3.25, 0.75) {};
		\node [style=none] (96) at (-1.25, -2) {};
		\node [style=none] (97) at (-1.25, -4) {};
		\node [style=none] (98) at (-7, -4) {};
		\node [style=none] (99) at (-7, -0.75) {};
		\node [style=none] (100) at (-2.5, -0.75) {};
		\node [style=none] (101) at (-2.5, -2) {};
		\node [style=none] (102) at (0.25, 1.25) {$\ddots$};
		\node [style=none] (103) at (0.75, -4.25) {$\cdots$};
		\node [style=none] (104) at (0.75, 3.25) {$\cdots$};
		\node [style=none] (105) at (-1.75, -0.25) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (36.center) to (42.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (37.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (55.center) to (56.center);
		\draw [cWire, in=180, out=60] (80) to (74.center);
		\draw [cWire, in=-180, out=-60] (80) to (77.center);
		\draw [cWire] (81) to (80);
		\draw [cWire] (74.center) to (85);
		\draw [cWire] (77.center) to (84);
		\draw [cWire] (87) to (55.center);
		\draw [cWire] (86) to (52.center);
		\draw [qWire, in=270, out=90] (85) to (86);
		\draw [qWire, in=270, out=90] (84) to (87);
		\draw [thick gray dashed edge] (88.center)
			 to (91.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [thick gray dashed edge] (92.center)
			 to (95.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [thick gray dashed edge] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/affineCombinationGPT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-1, 0.5) {$C'_1$};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (37) at (1.75, 0) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (39) at (-1, -3.75) {};
		\node [style=none] (40) at (1.75, -3.75) {};
		\node [style=none] (41) at (-1, 1.75) {};
		\node [style=none] (42) at (1.75, 1.75) {};
		\node [style=none] (47) at (1.25, 1) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (2.25, 1) {};
		\node [style=none] (51) at (1.75, 0.5) {$C'_n$};
		\node [style=none] (84) at (-2, -2) {};
		\node [style=none] (85) at (-3, -2) {};
		\node [style=none] (86) at (-1.5, 0) {};
		\node [style=none] (87) at (1.25, 0) {};
		\node [style=none] (88) at (-3.75, -2) {};
		\node [style=none] (89) at (-1.25, -2) {};
		\node [style=none] (90) at (-2.5, -3.25) {};
		\node [style=none] (91) at (-2.5, -2.5) {\color{white}$s_Q$};
		\node [style=none] (92) at (0.25, 0.25) {$\cdots$};
		\node [style=none] (93) at (0.5, 1.5) {$\cdots$};
		\node [style=none] (94) at (0.5, -3.5) {$\cdots$};
		\node [style=none] (95) at (-2.5, -1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (36.center) to (42.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (37.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [qWire, in=270, out=90] (85.center) to (86.center);
		\draw [qWire, in=270, out=90] (84.center) to (87.center);
		\draw [fill=black] (90.center)
			 to (89.center)
			 to (88.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/affineCominationGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-1, 0.75) {$C_1$};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (-1, 0.25) {};
		\node [style=none] (39) at (-1, -2) {};
		\node [style=none] (40) at (1, -2) {};
		\node [style=none] (41) at (-1, 2) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (0, 0.25) {$\ddots$};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -1.25) {};
		\node [style=none] (49) at (1.5, -1.25) {};
		\node [style=none] (50) at (1.5, -0.25) {};
		\node [style=none] (51) at (1, -0.75) {$C_n$};
		\node [style=none] (52) at (-2.25, 0.75) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=up label] (54) at (-2, 0.75) {$A$};
		\node [style=none] (55) at (-2.25, -0.75) {};
		\node [style=none] (56) at (0.5, -0.75) {};
		\node [style=up label] (57) at (-2, -0.75) {$A$};
		\node [style=white dot] (58) at (-3, 0) {};
		\node [style=infpoint, fill=black] (59) at (-4, 0) {\color{white}$Q$};
		\node [style=none] (60) at (-2.25, 0) {$\rvdots$};
		\node [style=none] (61) at (0, 1.75) {$\cdots$};
		\node [style=none] (62) at (0, -1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (36.center) to (42.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (37.center) to (40.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (55.center) to (56.center);
		\draw [cWire, in=180, out=60] (58) to (52.center);
		\draw [cWire, in=-180, out=-60] (58) to (55.center);
		\draw [cWire] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=upground] (44) at (0, 1.25) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$f$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw[qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=upground] (44) at (0, 1.25) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$\phi$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw[qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/composite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=none] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=label] (44) at (-1, -0.5) {$A$};
		\node [style=label] (45) at (1, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (18.center) to (33.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/connections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=none] (19) at (-1.25, 1.75) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (27) at (-1.5, 2.25) {};
		\node [style=none] (28) at (0, 2.25) {};
		\node [style=none] (29) at (-0.75, 3.5) {};
		\node [style=none] (31) at (-0.75, 2.25) {};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=none] (33) at (0.75, -1) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=none] (37) at (-1, 0.75) {};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, 4) {};
		\node [style=none] (40) at (-0.75, 1.75) {};
		\node [style=none] (41) at (-0.75, 2.75) {$e$};
		\node [style=none] (42) at (-0.75, 1.25) {$h$};
		\node [style=none] (43) at (-0.75, -0.5) {$f$};
		\node [style=none] (44) at (0.75, -0.5) {$g$};
		\node [style=none] (45) at (0, -2.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [in=270, out=90] (34.center) to (36.center);
		\draw [in=270, out=90] (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
		\draw [in=-90, out=90] (18.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=up label] (1) at (1.5, 0.5) {$\Lambda'$};
		\node [style=none] (2) at (4.75, 1.75) {};
		\node [style=up label] (3) at (4.5, 1.75) {$\Lambda'$};
		\node [style=none] (4) at (4.75, -1) {};
		\node [style=white dot] (5) at (2.5, 0.5) {};
		\node [style=up label] (6) at (4.5, -1) {$\Lambda'$};
		\node [style=none] (7) at (4, 0) {$\rvdots$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=up label] (9) at (1.5, -0.5) {$\Lambda$};
		\node [style=none] (10) at (4.75, 1) {};
		\node [style=up label] (11) at (4.5, 1) {$\Lambda$};
		\node [style=none] (12) at (4.75, -1.75) {};
		\node [style=white dot] (13) at (2.5, -0.5) {};
		\node [style=up label] (14) at (4.5, -1.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-60, out=180, looseness=1.25] (4.center) to (5);
		\draw [cWire] (0.center) to (5);
		\draw [cWire, in=60, out=-180, looseness=1.25] (2.center) to (5);
		\draw [cWire, in=-60, out=180, looseness=1.25] (12.center) to (13);
		\draw [cWire] (8.center) to (13);
		\draw [cWire, in=60, out=180, looseness=1.25] (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=up label] (12) at (1, -0.25) {$\Lambda\times\Lambda'$};
		\node [style=none] (13) at (4.5, 0.75) {};
		\node [style=none] (15) at (4.5, -1.25) {};
		\node [style=white dot] (16) at (2.5, -0.25) {};
		\node [style=none] (18) at (4, -0.25) {$\rvdots$};
		\node [style=up label] (19) at (4.25, -1.25) {$\Lambda\times\Lambda'$};
		\node [style=up label] (20) at (4.25, 0.75) {$\Lambda\times\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-60, out=-180] (15.center) to (16);
		\draw [cWire] (11.center) to (16);
		\draw [cWire, in=60, out=180] (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (0.5, 0) {$\lambda$};
		\node [style=up label] (2) at (1.5, 0) {$\Lambda$};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=up label] (5) at (4, 1) {$\Lambda$};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=white dot] (8) at (2.5, 0) {};
		\node [style=up label] (9) at (4, -1) {$\Lambda$};
		\node [style=none] (10) at (4, 0.2) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-60, out=-180] (7.center) to (8);
		\draw [cWire] (0) to (8);
		\draw [cWire, in=60, out=180] (3.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (0.5, -1) {$\lambda$};
		\node [style=up label] (2) at (1.5, -1) {$\Lambda$};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=infpoint] (9) at (0.5, 1) {$\lambda$};
		\node [style=up label] (10) at (1.5, 1) {$\Lambda$};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (8.center);
		\draw [cWire] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/deteffect2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=label] (45) at (-1.5, -0.5) {$A$};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=none] (49) at (0.75, -0.75) {};
		\node [style=label] (54) at (1.25, -0.5) {$B$};
		\node [style=upground] (55) at (-1, 0.5) {};
		\node [style=upground] (56) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardPrepare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$\mu$};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
		\node [style=upground] (44) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardnonincreasing1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (43) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardnonincreasing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0.5, 0.5) {};
		\node [style=none] (43) at (-0.25, 0.75) {};
		\node [style=none] (44) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (40.center) to (31.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s$};
		\node [style=copoint] (38) at (0, -0.75) {$e$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectstate2.tikz <==
\sum_{i=1}^k  
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s_i$};
		\node [style=copoint] (38) at (0, -0.75) {$e_i$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture} 


==> Diagrams/effectstate3.tikz <==
\left( 
\sum_{i=1}^k 
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s_i$};
		\node [style=copoint] (38) at (0, -0.75) {$e_i$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture} 
\right) 
\, - \,  
\left( 
\sum_{i'=1}^{k'}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5, 1) {$s'_{i'}$};
		\node [style=copoint] (1) at (0.5, -1) {$e'_{i'}$};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=right label] (4) at (0.5, -1.75) {$S$};
		\node [style=right label] (5) at (0.5, 1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (3.center);
		\draw [qWire] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right) 


==> Diagrams/effectstate4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s$};
		\node [style=copoint] (38) at (0, -0.75) {$e$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectstate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s_i$};
		\node [style=copoint] (38) at (0, -0.75) {$e_i$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectstate5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s$};
		\node [style=copoint] (38) at (0, -0.75) {$e$};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectstate6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5, 0.75) {$s_i$};
		\node [style=copoint] (1) at (0.5, -0.75) {$e_i$};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=right label] (4) at (0.5, -1.5) {$S$};
		\node [style=right label] (5) at (0.5, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (3.center);
		\draw [qWire] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {${C'}_i^\alpha$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=infpoint, fill=black] (59) at (-1.75, 0) {\color{white}$R_i^\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (9, 0.25) {$\ddots$};
		\node [style=none] (80) at (10.25, -3.25) {$\cdots$};
		\node [style=none] (81) at (10.25, 2.75) {$\cdots$};
		\node [style=none] (82) at (6.75, 2) {};
		\node [style=none] (83) at (6.75, 1) {};
		\node [style=none] (84) at (8.25, 1) {};
		\node [style=none] (85) at (8.25, 2) {};
		\node [style=none] (86) at (7.5, 1.5) {${C'}_1$};
		\node [style=none] (87) at (7.5, 2) {};
		\node [style=none] (88) at (7.5, 1) {};
		\node [style=none] (89) at (7.5, -3.75) {};
		\node [style=none] (90) at (7.5, 3.25) {};
		\node [style=none] (91) at (12, -1) {};
		\node [style=none] (92) at (12, -2) {};
		\node [style=none] (93) at (13.5, -2) {};
		\node [style=none] (94) at (13.5, -1) {};
		\node [style=none] (95) at (12.75, -1.5) {${C'}_n$};
		\node [style=none] (96) at (12.75, -1) {};
		\node [style=none] (97) at (12.75, -2) {};
		\node [style=none] (98) at (12.75, -3.75) {};
		\node [style=none] (99) at (12.75, 3.25) {};
		\node [style=none] (100) at (-0.75, 1.5) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (102) at (-2, 0) {};
		\node [style=none] (103) at (-1.25, 0) {\color{white}$Q''$};
		\node [style=none] (104) at (4.5, 2.5) {};
		\node [style=none] (105) at (4.5, 0.5) {};
		\node [style=none] (106) at (6, 1) {};
		\node [style=none] (107) at (6, 2) {};
		\node [style=none] (108) at (5.25, 1.5) {${D}_1$};
		\node [style=none] (109) at (4.5, 2.25) {};
		\node [style=none] (110) at (6, 1.5) {};
		\node [style=none] (111) at (6.75, 1.5) {};
		\node [style=none] (112) at (9.75, -0.75) {};
		\node [style=none] (113) at (4, 1.5) {$\rvdots$};
		\node [style=none] (114) at (9.75, -0.5) {};
		\node [style=none] (115) at (9.75, -2.5) {};
		\node [style=none] (116) at (11.25, -2) {};
		\node [style=none] (117) at (11.25, -1) {};
		\node [style=none] (118) at (10.5, -1.5) {${D}_n$};
		\node [style=none] (119) at (11.25, -1.5) {};
		\node [style=none] (120) at (12, -1.5) {};
		\node [style=none] (121) at (-0.75, 1) {};
		\node [style=none] (122) at (-0.5, 0) {$\rvdots$};
		\node [style=none] (123) at (-0.75, -1) {};
		\node [style=none] (124) at (3.75, 2.25) {};
		\node [style=none] (125) at (3.25, -0.75) {};
		\node [style=none] (126) at (1, 2.5) {};
		\node [style=white dot] (127) at (0, 1) {};
		\node [style=none] (128) at (1, -1.5) {};
		\node [style=none] (129) at (4.5, 0.75) {};
		\node [style=none] (130) at (9.75, -2.25) {};
		\node [style=none] (131) at (9.25, -1.5) {$\rvdots$};
		\node [style=none] (132) at (3.25, 0.75) {};
		\node [style=none] (133) at (8.5, -2.25) {};
		\node [style=none] (134) at (1, 1.5) {};
		\node [style=white dot] (135) at (0, -1) {};
		\node [style=none] (136) at (1, -2.5) {};
		\node [style=none] (137) at (1, 2) {\tiny$\rvdots$};
		\node [style=none] (138) at (1, -2) {\tiny$\rvdots$};
		\node [style=none] (139) at (8.5, 2.25) {};
		\node [style=none] (140) at (8.5, 0.75) {};
		\node [style=none] (141) at (4.25, 0.25) {};
		\node [style=none] (142) at (4.25, 2.75) {};
		\node [style=none] (143) at (13.75, -0.75) {};
		\node [style=none] (144) at (13.75, -2.25) {};
		\node [style=none] (145) at (9.5, -2.75) {};
		\node [style=none] (146) at (9.5, -0.25) {};
		\node [style=none] (147) at (1.75, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw [qWire] (87.center) to (90.center);
		\draw [qWire] (88.center) to (89.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw [qWire] (96.center) to (99.center);
		\draw [qWire] (97.center) to (98.center);
		\draw [fill=black] (101.center)
			 to (102.center)
			 to (100.center)
			 to cycle;
		\draw (104.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw [cWire] (110.center) to (111.center);
		\draw (114.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [cWire] (119.center) to (120.center);
		\draw [cWire, in=180, out=-75, looseness=0.50] (127) to (128.center);
		\draw [cWire] (125.center) to (112.center);
		\draw [cWire, in=-180, out=0] (128.center) to (125.center);
		\draw [cWire, in=180, out=0] (126.center) to (124.center);
		\draw [cWire] (124.center) to (109.center);
		\draw [cWire, in=180, out=-60] (135) to (136.center);
		\draw [cWire] (133.center) to (130.center);
		\draw [cWire, in=180, out=0] (136.center) to (133.center);
		\draw [cWire, in=-180, out=0, looseness=0.50] (134.center) to (132.center);
		\draw [cWire] (132.center) to (129.center);
		\draw [cWire] (121.center) to (127);
		\draw [cWire, in=-180, out=60] (127) to (126.center);
		\draw [cWire] (123.center) to (135);
		\draw [cWire, in=-180, out=75, looseness=0.50] (135) to (134.center);
		\draw [thick gray dashed edge] (139.center)
			 to (140.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [thick gray dashed edge] (143.center)
			 to (144.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (0, 1) {${C}_1$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=none] (41) at (0, 2.25) {};
		\node [style=none] (63) at (4, -0.5) {};
		\node [style=none] (64) at (4, -1.5) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=none] (66) at (5.5, -0.5) {};
		\node [style=none] (67) at (4.75, -1) {${C}_n$};
		\node [style=none] (68) at (4.75, -0.5) {};
		\node [style=none] (69) at (4.75, -1.5) {};
		\node [style=none] (70) at (4.75, -2.25) {};
		\node [style=none] (71) at (4.75, 2.25) {};
		\node [style=none] (74) at (-8, 1.5) {};
		\node [style=none] (75) at (-8, -1.5) {};
		\node [style=none] (76) at (-9.25, 0) {};
		\node [style=none] (77) at (-8.5, 0) {\color{white}$Q''$};
		\node [style=none] (84) at (-0.75, 1.25) {};
		\node [style=none] (90) at (4, -0.75) {};
		\node [style=none] (107) at (-8, 1) {};
		\node [style=none] (111) at (-7.75, 0) {$\rvdots$};
		\node [style=none] (112) at (-8, -1) {};
		\node [style=none] (115) at (-4.25, 1.75) {};
		\node [style=none] (117) at (-4.25, -1.25) {};
		\node [style=none] (119) at (-6.5, 1.75) {};
		\node [style=white dot] (120) at (-7.25, 1) {};
		\node [style=none] (121) at (-6.5, -1.25) {};
		\node [style=none] (122) at (-0.75, 0.75) {};
		\node [style=none] (123) at (4, -1.25) {};
		\node [style=none] (125) at (-4.25, 1.25) {};
		\node [style=none] (126) at (-4.25, -1.75) {};
		\node [style=none] (128) at (-6.5, 1.25) {};
		\node [style=white dot] (129) at (-7.25, -1) {};
		\node [style=none] (130) at (-6.5, -1.75) {};
		\node [style=none] (131) at (-5, 0) {$\rvdots$};
		\node [style=none] (132) at (2.5, 2) {$\cdots$};
		\node [style=none] (133) at (2.5, -2) {$\cdots$};
		\node [style=none] (134) at (2.5, 0) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [qWire] (68.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [fill=black] (75.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [cWire, in=180, out=-75, looseness=0.50] (120) to (121.center);
		\draw [cWire, in=180, out=0] (117.center) to (90.center);
		\draw [cWire, in=-180, out=0] (121.center) to (117.center);
		\draw [cWire] (119.center) to (115.center);
		\draw [cWire, in=180, out=0] (115.center) to (84.center);
		\draw [cWire, in=180, out=-60] (129) to (130.center);
		\draw [cWire, in=180, out=0] (126.center) to (123.center);
		\draw [cWire] (130.center) to (126.center);
		\draw [cWire, in=-180, out=0, looseness=0.50] (128.center) to (125.center);
		\draw [cWire, in=180, out=0] (125.center) to (122.center);
		\draw [cWire] (107.center) to (120);
		\draw [cWire, in=-180, out=60] (120) to (119.center);
		\draw [cWire] (112.center) to (129);
		\draw [cWire, in=-180, out=75, looseness=0.50] (129) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (0.25, 1) {${C}_1$};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (0.25, 2.25) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (2.75, -1) {${C}_n$};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.75, -1.5) {};
		\node [style=none] (16) at (2.75, -2.25) {};
		\node [style=none] (17) at (2.75, 2.25) {};
		\node [style=infpoint, fill=black] (18) at (-4, 0) {\color{white}$Q''$};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (-3.75, 0) {};
		\node [style=white dot] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1.5, 0) {$\rvdots$};
		\node [style=none] (26) at (1.5, 2) {$\cdots$};
		\node [style=none] (27) at (1.5, 0) {$\ddots$};
		\node [style=none] (28) at (1.5, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (17.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [cWire, in=180, out=-75] (22) to (23.center);
		\draw [cWire] (21.center) to (22);
		\draw [cWire, in=180, out=0] (23.center) to (20.center);
		\draw [bend left] (22) to (24.center);
		\draw (24.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1, 0) {$c_1^{\beta}$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (3, 1.75) {};
		\node [style=none] (13) at (2, 0) {$\cdots$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3, 0) {$c_n^{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (12.center);
		\draw [qWire] (5.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (7.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (3.5, 1.5) {};
		\node [style=none] (4) at (2.75, 1) {${C}_1$};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -2.25) {};
		\node [style=none] (8) at (2.75, 2.25) {};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=none] (10) at (5, -1.5) {};
		\node [style=none] (11) at (6.5, -1.5) {};
		\node [style=none] (12) at (6.5, -0.5) {};
		\node [style=none] (13) at (5.75, -1) {${C}_n$};
		\node [style=none] (14) at (5.75, -0.5) {};
		\node [style=none] (15) at (5.75, -1.5) {};
		\node [style=none] (16) at (5.75, -2.25) {};
		\node [style=none] (17) at (5.75, 2.25) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
		\node [style=none] (19) at (-3.75, -1.5) {};
		\node [style=none] (20) at (-5, 0) {};
		\node [style=none] (21) at (-4.25, 0) {\color{white}$Q''$};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (5, -0.75) {};
		\node [style=none] (25) at (-1, 0) {$\rvdots$};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (-0.25, 1.25) {};
		\node [style=white dot] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (2, -1.25) {};
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=white dot] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-0.25, -1.25) {};
		\node [style=none] (39) at (4.25, 2) {$\cdots$};
		\node [style=none] (42) at (-3.25, 0.25) {};
		\node [style=none] (43) at (-3.75, 1) {};
		\node [style=none] (44) at (-3.25, -0.25) {};
		\node [style=none] (45) at (-3.75, -1) {};
		\node [style=none] (46) at (0.75, 0) {$\rvdots$};
		\node [style=none] (47) at (-3.25, 2) {};
		\node [style=none] (48) at (-3.25, -2) {};
		\node [style=none] (49) at (-5.25, -1.25) {};
		\node [style=none] (50) at (-5.25, 1.25) {};
		\node [style=none] (51) at (-3.25, 0.5) {};
		\node [style=none] (52) at (-1.5, 0.5) {};
		\node [style=none] (54) at (-3.25, -0.5) {};
		\node [style=none] (55) at (-1.5, -0.5) {};
		\node [style=none] (56) at (-0.25, 1.75) {};
		\node [style=none] (57) at (-0.25, -1.75) {};
		\node [style=none] (58) at (-1.5, -0.75) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (4.75, -0.5) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (1.75, 0.5) {};
		\node [style=none] (64) at (-0.25, 1.5) {};
		\node [style=none] (65) at (1.75, 1.5) {};
		\node [style=none] (66) at (-0.25, -1.5) {};
		\node [style=none] (67) at (4.75, -1.5) {};
		\node [style=none] (68) at (3.75, 1.75) {};
		\node [style=none] (69) at (3.75, 0.25) {};
		\node [style=none] (70) at (1.75, 0.25) {};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (6.75, -0.25) {};
		\node [style=none] (73) at (6.75, -1.75) {};
		\node [style=none] (74) at (4.75, -1.75) {};
		\node [style=none] (75) at (4.75, -0.25) {};
		\node [style=none] (76) at (4, -2) {$\cdots$};
		\node [style=none] (77) at (4.25, 0) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (17.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [fill=black] (19.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw [cWire, in=180, out=-30, looseness=0.75] (30) to (31.center);
		\draw [cWire, in=180, out=0] (28.center) to (23.center);
		\draw [cWire, in=-180, out=0] (31.center) to (28.center);
		\draw [cWire] (29.center) to (27.center);
		\draw [cWire, in=180, out=0] (27.center) to (22.center);
		\draw [cWire, in=180, out=-60] (37) to (38.center);
		\draw [cWire, in=180, out=0] (35.center) to (33.center);
		\draw [cWire] (38.center) to (35.center);
		\draw [cWire, in=-180, out=0, looseness=0.50] (36.center) to (34.center);
		\draw [cWire, in=180, out=0] (34.center) to (32.center);
		\draw [cWire, in=-180, out=60] (30) to (29.center);
		\draw [cWire, in=-180, out=45, looseness=0.75] (37) to (36.center);
		\draw [cWire, in=180, out=0] (43.center) to (42.center);
		\draw [cWire, in=180, out=0] (45.center) to (44.center);
		\draw [cWire, in=180, out=0] (42.center) to (30);
		\draw [cWire, in=180, out=0] (44.center) to (37);
		\draw [thick gray dashed edge] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [thick gray dashed edge] (51.center) to (52.center);
		\draw [thick gray dashed edge] (54.center) to (55.center);
		\draw [thick gray dashed edge] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [thick gray dashed edge] (60.center) to (61.center);
		\draw [thick gray dashed edge] (62.center) to (63.center);
		\draw [thick gray dashed edge] (64.center) to (65.center);
		\draw [thick gray dashed edge] (66.center) to (67.center);
		\draw [thick gray dashed edge] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [thick gray dashed edge] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {${C'}_i$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=small box, fill=black] (59) at (-1.75, 0) {\color{white}$R_i$};
		\node [style=none] (60) at (-3, 0) {};
		\node [style=none] (61) at (-2.25, 0) {};
		\node [style=up label] (62) at (-2.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {${C'}_i$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=small box, fill=black] (59) at (-1.75, 0) {\color{white}$R_i$};
		\node [style=infpoint] (60) at (-3.5, 0) {$\alpha$};
		\node [style=none] (61) at (-2, 0) {};
		\node [style=up label] (62) at (-2.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {${C'}_1^\alpha$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=infpoint, fill=black] (59) at (-1.75, 0) {\color{white}$R_1^\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {${C'}_n^\alpha$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=infpoint, fill=black] (59) at (-1.75, 0) {\color{white}$R_n^\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (0, 1) {${C'}_1$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=none] (41) at (0, 2.25) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=small box, fill=black] (59) at (-1.75, 1) {\color{white}$R_1$};
		\node [style=none] (61) at (-3, 1) {};
		\node [style=none] (63) at (3.5, -0.5) {};
		\node [style=none] (64) at (3.5, -1.5) {};
		\node [style=none] (65) at (5, -1.5) {};
		\node [style=none] (66) at (5, -0.5) {};
		\node [style=none] (67) at (4.25, -1) {${C'}_n$};
		\node [style=none] (68) at (4.25, -0.5) {};
		\node [style=none] (69) at (4.25, -1.5) {};
		\node [style=none] (70) at (4.25, -2.25) {};
		\node [style=none] (71) at (4.25, 2.25) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (3.5, -1) {};
		\node [style=small box, fill=black] (74) at (2.5, -1) {\color{white}$R_n$};
		\node [style=none] (76) at (-3, -1) {};
		\node [style=infpoint, fill=black] (78) at (-5.25, 0) {\color{white}$Q'$};
		\node [style=none] (79) at (-5, 0) {};
		\node [style=white dot] (80) at (-4, 0) {};
		\node [style=none] (81) at (-3, -1) {};
		\node [style=none] (82) at (2.25, -1) {};
		\node [style=none] (83) at (-3, 1) {};
		\node [style=none] (84) at (-2.25, 1) {};
		\node [style=none] (110) at (-2.75, 0) {$\rvdots$};
		\node [style=none] (111) at (2.25, 2) {$\cdots$};
		\node [style=none] (112) at (1.25, 0) {$\ddots$};
		\node [style=none] (113) at (2.25, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [qWire] (68.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [cWire] (72.center) to (73.center);
		\draw [cWire] (79.center) to (80);
		\draw [cWire] (81.center) to (82.center);
		\draw [cWire] (83.center) to (84.center);
		\draw [cWire, in=180, out=-60] (80) to (76.center);
		\draw [cWire, in=-180, out=60] (80) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (0, 1) {${C'}_1$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=none] (41) at (0, 2.25) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (63) at (4, -0.5) {};
		\node [style=none] (64) at (4, -1.5) {};
		\node [style=none] (65) at (5.5, -1.5) {};
		\node [style=none] (66) at (5.5, -0.5) {};
		\node [style=none] (67) at (4.75, -1) {${C'}_n$};
		\node [style=none] (68) at (4.75, -0.5) {};
		\node [style=none] (69) at (4.75, -1.5) {};
		\node [style=none] (70) at (4.75, -2.25) {};
		\node [style=none] (71) at (4.75, 2.25) {};
		\node [style=none] (72) at (-1.5, -1) {};
		\node [style=none] (73) at (4, -1) {};
		\node [style=none] (74) at (-1.5, 1.5) {};
		\node [style=none] (75) at (-1.5, -1.5) {};
		\node [style=none] (76) at (-2.75, 0) {};
		\node [style=none] (77) at (-2, 0) {\color{white}$Q''$};
		\node [style=none] (78) at (-1, 0) {$\rvdots$};
		\node [style=none] (79) at (2.25, 0) {$\ddots$};
		\node [style=none] (80) at (2.25, -2) {$\cdots$};
		\node [style=none] (81) at (2.25, 2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (35.center) to (41.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [cWire] (52.center) to (53.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [qWire] (68.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [cWire] (72.center) to (73.center);
		\draw [fill=black] (75.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (0, 0.25) {${D}_1$};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none] (56) at (-1.5, 0.75) {};
		\node [style=none] (57) at (-0.75, 0.75) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=none] (60) at (-1.25, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (54.center) to (55.center);
		\draw [cWire] (56.center) to (57.center);
		\draw [cWire] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extra9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none] (56) at (-1.5, 0.75) {};
		\node [style=none] (57) at (-0.5, 0) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-0.5, -0.5) {};
		\node [style=none] (60) at (-1.25, 0) {$\rvdots$};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=rightground] (63) at (-0.25, -0.5) {};
		\node [style=rightground] (64) at (-0.25, 0) {};
		\node [style=rightground] (65) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=180, out=0] (56.center) to (57.center);
		\draw [cWire, in=180, out=0] (58.center) to (59.center);
		\draw [cWire, in=180, out=0] (61.center) to (62.center);
		\draw [cWire] (62.center) to (55.center);
		\draw [cWire, in=180, out=0] (52.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidInv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fPrep, fill=black] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=right label] (3) at (0, 0) {$S$};
		\node [style=up label] (4) at (-0.75, -0.75) {$\Lambda_S$};
		\node [style=fMeas] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=up label] (9) at (0.75, 0.75) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [cWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidInv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas, fill=black] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=right label] (3) at (0, 0) {$S$};
		\node [style=up label] (4) at (0.75, 0.75) {$\Lambda_S$};
		\node [style=fPrep] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=up label] (9) at (-0.75, -0.75) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [cWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidInv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0.75, 0.75) {$S$};
		\node [style=fPrep] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=up label] (9) at (0, 0) {$\Lambda_S$};
		\node [style=fMeas, fill=black] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=right label] (12) at (-0.75, -0.75) {$S$};
		\node [style=none] (14) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5) to (7.center);
		\draw [cWire] (11.center) to (10);
		\draw [qWire] (10) to (14.center);
		\draw [cWire] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidInv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0.75, 0.75) {$S$};
		\node [style=fPrep, fill=black] (5) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=up label] (9) at (0, 0) {$\Lambda_S$};
		\node [style=fMeas] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=right label] (12) at (-0.75, -0.75) {$S$};
		\node [style=none] (14) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5) to (7.center);
		\draw [cWire] (11.center) to (10);
		\draw [qWire] (10) to (14.center);
		\draw [cWire] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=right label] (3) at (0, -0.25) {$S$};
		\node [style=up label] (4) at (0.75, 0.5) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidMeasInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fPrep, fill=black] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=right label] (3) at (0, 0.5) {$S$};
		\node [style=up label] (4) at (-0.75, -0.25) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidMeasNorm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=right label] (3) at (0, -0.25) {$S$};
		\node [style=up label] (4) at (0.5, 0.5) {$\Lambda_S$};
		\node [style=rightground] (5) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidMeasNormB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas, fill=black] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=right label] (3) at (0, -0.25) {$S$};
		\node [style=up label] (4) at (0.5, 0.5) {$\Lambda_S$};
		\node [style=rightground] (5) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidPrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fPrep] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=right label] (3) at (0, 0.75) {$S$};
		\node [style=up label] (4) at (-0.75, 0) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidPrepInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas, fill=black] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=right label] (3) at (0, 0) {$S$};
		\node [style=up label] (4) at (0.75, 0.75) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidPrepNorm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fPrep] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=right label] (3) at (0, 0.25) {$S$};
		\node [style=up label] (4) at (-0.75, -0.25) {$\Lambda_S$};
		\node [style=upground] (5) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidPrepNormB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fPrep, fill=black] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=right label] (3) at (0, 0.25) {$S$};
		\node [style=up label] (4) at (-0.75, -0.25) {$\Lambda_S$};
		\node [style=upground] (5) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas, fill=black] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=right label] (3) at (0, 0) {$S$};
		\node [style=up label] (4) at (0.75, 0.75) {$\Lambda_S$};
		\node [style=fPrep, fill=black] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=up label] (9) at (-0.75, -0.75) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [qWire] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=up label] (4) at (0.75, 0) {$\Lambda_S$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=fTransition, fill=black] (7) at (0, 0) {};
		\node [style=up label] (9) at (-0.75, 0) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (7);
		\draw [cWire] (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (4) at (0, 0) {$\Lambda_S$};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=fTransition, fill=white] (7) at (-0.75, 0) {};
		\node [style=up label] (9) at (-1.5, 0) {$\Lambda_S$};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=up label] (11) at (1.5, 0) {$\Lambda_S$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=fTransition, fill=black] (13) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (7) to (6.center);
		\draw [cWire] (6.center) to (7);
		\draw [cWire] (10.center)
			 to (13.center)
			 to (12.center);
		\draw [cWire] (10.center) to (13);
		\draw [cWire] (12.center) to (13);
		\draw [cWire] (12.center) to (7);
		\draw [cWire] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (4) at (0, 0) {$\Lambda_S$};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (13.center) to (12.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (12.center) to (7.center);
		\draw [cWire] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (4) at (0, 0) {$\Lambda_S$};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=fTransition, fill=white] (7) at (0.75, 0) {};
		\node [style=up label] (9) at (1.5, 0) {$\Lambda_S$};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=up label] (11) at (-1.5, 0) {$\Lambda_S$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=fTransition, fill=black] (13) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (7) to (6.center);
		\draw [cWire] (6.center) to (7);
		\draw [cWire] (10.center)
			 to (13.center)
			 to (12.center);
		\draw [cWire] (10.center) to (13);
		\draw [cWire] (12.center) to (13);
		\draw [cWire] (12.center) to (7);
		\draw [cWire] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=right label] (3) at (0, 0.5) {$S$};
		\node [style=fPrep] (5) at (0, -0.25) {};
		\node [style=fTransition, fill=black] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=up label] (9) at (-0.75, -0.25) {$\Lambda_S$};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=up label] (11) at (-2.25, -0.25) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [cWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransInv6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=right label] (3) at (0, -0.25) {$S$};
		\node [style=fMeas] (5) at (0, 0.5) {};
		\node [style=fTransition, fill=black] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=up label] (9) at (0.75, 0.5) {$\Lambda_S$};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=up label] (11) at (2.25, 0.5) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [cWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransNorm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=up label] (4) at (0.75, 0) {$\Lambda_S$};
		\node [style=fTransition] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=up label] (9) at (-0.75, 0) {$\Lambda_S$};
		\node [style=rightground] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransNormB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=up label] (4) at (0.75, 0) {$\Lambda_S$};
		\node [style=fTransition, fill=black] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=up label] (9) at (-0.75, 0) {$\Lambda_S$};
		\node [style=rightground] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fMeas] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=right label] (3) at (0, 0) {$S$};
		\node [style=up label] (4) at (0.75, 0.75) {$\Lambda_S$};
		\node [style=fPrep] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=up label] (9) at (-0.75, -0.75) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [qWire] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fidTransition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=up label] (4) at (0.75, 0) {$\Lambda_S$};
		\node [style=fTransition] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=up label] (9) at (-0.75, 0) {$\Lambda_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/geom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=right label] (3) at (0, -1.75) {$S$};
		\node [style=upground] (5) at (0, -0.75) {};
		\node [style=point] (6) at (0, 0.75) {$\mu$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=right label] (8) at (0, 1.75) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/geom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=right label] (3) at (0, -1.75) {$S$};
		\node [style=upground] (5) at (0, -0.75) {};
		\node [style=point] (6) at (0, 0.75) {$\mu$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=right label] (8) at (0, 1.5) {$T$};
		\node [style=upground] (9) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/geom4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=right label] (3) at (0, 0.75) {$T$};
		\node [style=upground] (5) at (0, 1.5) {};
		\node [style=right label] (6) at (0, -1.25) {$S$};
		\node [style=small box] (7) at (0, 0) {$L$};
		\node [style=none] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7) to (8.center);
		\draw [qWire] (0.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/limitDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -2) {$d$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=right label] (3) at (0, -3) {$A$};
		\node [style=right label] (4) at (0, -1.25) {$A$};
		\node [style=proj] (5) at (0, 2) {$d$};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=right label] (8) at (0, 1) {$A$};
		\node [style=right label] (9) at (0, 2.75) {$A$};
		\node [style=none] (10) at (0, 0) {$\vdots$};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (-2, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [braceedge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (-1, -0.5) {};
		\node [style=label] (49) at (-0.5, 0) {$f_i$};
		\node [style=none] (50) at (-0.5, -1) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (1, 1) {};
		\node [style=none] (54) at (-1, 2) {};
		\node [style=none] (55) at (1, 2) {};
		\node [style=none] (56) at (-1, -1) {};
		\node [style=none] (57) at (1, -1) {};
		\node [style=none] (58) at (1, -2) {};
		\node [style=none] (59) at (-1, -2) {};
		\node [style=none] (60) at (0.75, 1) {};
		\node [style=none] (61) at (0.75, -1) {};
		\node [style=label] (62) at (0, -1.5) {$g$};
		\node [style=label] (63) at (0, 1.5) {$h$};
		\node [style=none] (64) at (0, 2) {};
		\node [style=none] (65) at (0, 2.75) {};
		\node [style=none] (66) at (0, -2) {};
		\node [style=none] (67) at (0, -2.75) {};
		\node [style=none] (68) at (-2, 0) {};
		\node [style=none] (69) at (-1.75, 0) {$\sum_i$};
		\node [style=none] (70) at (-2.25, 0.75) {};
		\node [style=none] (71) at (0.25, 0.75) {};
		\node [style=none] (72) at (0.25, -0.75) {};
		\node [style=none] (73) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (66.center) to (67.center);
		\draw (64.center) to (65.center);
		\draw [thick gray dashed edge] (70.center) to (71.center);
		\draw [thick gray dashed edge] (71.center) to (72.center);
		\draw [thick gray dashed edge] (72.center) to (73.center);
		\draw [thick gray dashed edge] (73.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (-1, -0.5) {};
		\node [style=label] (49) at (-0.5, 0) {$f_i$};
		\node [style=none] (50) at (-0.5, -1) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (1, 1) {};
		\node [style=none] (54) at (-1, 2) {};
		\node [style=none] (55) at (1, 2) {};
		\node [style=none] (56) at (-1, -1) {};
		\node [style=none] (57) at (1, -1) {};
		\node [style=none] (58) at (1, -2) {};
		\node [style=none] (59) at (-1, -2) {};
		\node [style=none] (60) at (0.75, 1) {};
		\node [style=none] (61) at (0.75, -1) {};
		\node [style=label] (62) at (0, -1.5) {$g$};
		\node [style=label] (63) at (0, 1.5) {$h$};
		\node [style=none] (64) at (0, 2) {};
		\node [style=none] (65) at (0, 2.75) {};
		\node [style=none] (66) at (0, -2) {};
		\node [style=none] (67) at (0, -2.75) {};
		\node [style=none] (68) at (-2, 0) {};
		\node [style=none] (69) at (-1.75, 0) {$\sum_i$};
		\node [style=none] (70) at (-1.25, 2.25) {};
		\node [style=none] (71) at (1.25, 2.25) {};
		\node [style=none] (72) at (1.25, -2.25) {};
		\node [style=none] (73) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (66.center) to (67.center);
		\draw (64.center) to (65.center);
		\draw [thick gray dashed edge] (70.center) to (71.center);
		\draw [thick gray dashed edge] (71.center) to (72.center);
		\draw [thick gray dashed edge] (72.center) to (73.center);
		\draw [thick gray dashed edge] (73.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$h$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$f$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$g$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$f_i$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newQuasi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2.5, 1) {};
		\node [style=none] (53) at (3.25, 1) {};
		\node [style=small box, fill=black] (59) at (2.25, 1) {\color{white}$R_1$};
		\node [style=none] (61) at (1, 1) {};
		\node [style=none] (72) at (2.5, -1) {};
		\node [style=none] (73) at (3.25, -1) {};
		\node [style=small box, fill=black] (74) at (2.25, -1) {\color{white}$R_n$};
		\node [style=none] (76) at (1, -1) {};
		\node [style=infpoint, fill=black] (78) at (-1.25, 0) {\color{white}$Q'$};
		\node [style=none] (79) at (-1, 0) {};
		\node [style=white dot] (80) at (0, 0) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (2, -1) {};
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (84) at (1.75, 1) {};
		\node [style=none] (85) at (3.25, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire] (72.center) to (73.center);
		\draw [cWire] (79.center) to (80);
		\draw [cWire] (81.center) to (82.center);
		\draw [cWire] (83.center) to (84.center);
		\draw [cWire, in=180, out=-60] (80) to (76.center);
		\draw [cWire, in=-180, out=60] (80) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newQuasi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (0.5, 1) {};
		\node [style=none] (91) at (1.25, 1) {};
		\node [style=none] (101) at (0.5, -1) {};
		\node [style=none] (102) at (1.25, -1) {};
		\node [style=none] (103) at (0.5, 1.5) {};
		\node [style=none] (104) at (0.5, -1.5) {};
		\node [style=none] (105) at (-0.75, 0) {};
		\node [style=none] (106) at (0, 0) {\color{white}$Q''$};
		\node [style=none] (107) at (1, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (90.center) to (91.center);
		\draw [cWire] (101.center) to (102.center);
		\draw [fill=black] (104.center)
			 to (105.center)
			 to (103.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/order1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$f$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/order2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$g$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/order3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$h$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=label] (52) at (0.5, -1) {$A$};
		\node [style=label] (53) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$\phi$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/phi1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$\phi1$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/phi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$\phi_1$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/phi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$\phi_2$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, 1) {};
		\node [style=none] (41) at (0, 1.5) {$e$};
		\node [style=none] (44) at (0, 0) {$g$};
		\node [style=none] (45) at (0, -1.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [in=-90, out=90] (18.center) to (33.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stochMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=up label] (4) at (-1, 0) {$\Lambda$};
		\node [style=small box] (5) at (0, 0) {$\Sigma$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=up label] (9) at (1, 0) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/su.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0.75) {$s$};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, -1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=right label] (42) at (0, -1.5) {$S$};
		\node [style=right label] (43) at (0, 1.25) {$T$};
		\node [style=upground] (44) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35) to (41.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (43) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (43) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (41) at (0, 1.75) {$e$};
		\node [style=none] (43) at (-0.5, 0) {$f$};
		\node [style=none] (45) at (0, -1.75) {$\sigma$};
		\node [style=none] (46) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
		\draw (18.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (41) at (0, 1.75) {$e$};
		\node [style=none] (43) at (-0.5, 0) {$g$};
		\node [style=none] (45) at (0, -1.75) {$\sigma$};
		\node [style=none] (46) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
		\draw (18.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (-0.5, 2) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (41) at (-0.5, 1.5) {$e$};
		\node [style=none] (43) at (-0.5, 0) {$f$};
		\node [style=none] (45) at (-0.5, -1.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomography6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (-0.5, 2) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (41) at (-0.5, 1.5) {$e$};
		\node [style=none] (43) at (-0.5, 0) {$g$};
		\node [style=none] (45) at (-0.5, -1.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (37.center);
		\draw [in=-90, out=90] (17.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/unphysMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=up label] (4) at (-1, 0) {$\Lambda$};
		\node [style=small box, fill=black] (5) at (0, 0) {\color{white}$\Gamma$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=up label] (9) at (1, 0) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=label] (49) at (0, 0) {$z$};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (40.center) to (31.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [qWire] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

